Proving Data-Poisoning Robustness in Decision Trees

Machine learning models are brittle, and small changes in the training data can result in different predictions. We study the problem of proving that a prediction is robust to data poisoning, where an attacker can inject a number of malicious elements into the training set to influence the learned model. We target decision-tree models, a popular and simple class of machine learning models that underlies many complex learning techniques. We present a sound verification technique based on abstract interpretation and implement it in a tool called Antidote. Antidote abstractly trains decision trees for an intractably large space of possible poisoned datasets. Due to the soundness of our abstraction, Antidote can produce proofs that, for a given input, the corresponding prediction would not have changed had the training set been tampered with or not. We demonstrate the effectiveness of Antidote on a number of popular datasets.

==> data/firstfigure.tex <==
\begin{figure*}[t]
\centering
\small
\pgfplotsset{filter discard warning=false}
\pgfplotscreateplotcyclelist{whatever}{%
    blue,every mark/.append style={fill=blue!80!black},mark=*\\%
    red,every mark/.append style={fill=red!80!black},mark=square*\\%
    brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    black,mark=star\\%
    blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    blue,densely dashed,mark=star,every mark/.append style=solid\\%
    red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group name=pvgroup,
                group size=5 by 1,
                horizontal sep=.1in,
                ylabels at=edge left,
                yticklabels at=edge left,
            },
            width=1.7in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            ylabel=Fraction Verified,
            xmode=log,
            xtick={1,2,4,8,16,32,64,128,256,512,1024,2048},
            log ticks with fixed point,
            xmin=1,
            ymin=0,
            ymax=1,
            cycle list name=whatever,
        ]

        \nextgroupplot[
            title=\iris,
            xmax=8,
        ]
        \foreach \n in {1, 2, 3, 4}{
            \addplot table [x=num_dropout, y=percent_verified, col sep=comma]
                {data/proven_vs_poisoned/iris_d\n.csv};
        }
        \addplot[densely dotted] coordinates {(1.2, 0) (1.2, 1)};

        \nextgroupplot[
            title={\parbox{1in}{\centering \mammography}},
            xmax=64,
        ]
        \foreach \n in {1, 2, 3, 4}{
            \addplot table [x=num_dropout, y=percent_verified, col sep=comma]
                {data/proven_vs_poisoned/mammography_d\n.csv};
        }
        \addplot[densely dotted] coordinates {(6.64, 0) (6.64, 1)};

        \nextgroupplot[
            title={\parbox{1.3in}{\centering \wdbc}},
            xmax=64,
        ]
        \foreach \n in {1, 2, 3, 4}{
            \addplot table [x=num_dropout, y=percent_verified, col sep=comma]
                {data/proven_vs_poisoned/wdbc_d\n.csv};
        }
        \addplot[densely dotted] coordinates {(4.56, 0) (4.56, 1)};

        \nextgroupplot[
            title=\mnistbin,
            xmax=4096,
            xtick={1,8,64,512},
            minor xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096},
        ]
        \foreach \n in {1, 2, 3, 4}{
            \addplot table [x=num_dropout, y=percent_verified, col sep=comma]
                {data/proven_vs_poisoned/mnist_simple_1_7_d\n.csv};
        }
        \addplot[densely dotted] coordinates {(130, 0) (130, 1)};

        \nextgroupplot[
            title=\mnistreal,
            xmax=4096,
            xtick={1,8,64,512},
            minor xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096},
            legend to name={singlelegend},
        ]
        \foreach \n in {1, 2, 3, 4}{
            \addplot table [x=num_dropout, y=percent_verified, col sep=comma]
                {data/proven_vs_poisoned/mnist_1_7_d\n.csv};
        }
        \addplot[densely dotted] coordinates {(130, 0) (130, 1)};

        \addlegendentry{depth 1}
        \addlegendentry{depth 2}
        \addlegendentry{depth 3}
        \addlegendentry{depth 4}
        \addlegendentry{$n = 1\%$}
    \end{groupplot}
    %% position and draw the legend
    \node (P1) at (pvgroup c5r1.north east) {};
    \node (P2) at (pvgroup c5r1.south east) {};
    \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    %\path let \p1 = (pvgroup c2r2.north east) in let \p2 = (pvgroup c3r1.south west) in node (P1) at (\x2, \y1) {};
    %\path let \p1 = (pvgroup c2r2.south east) in let \p2 = (pvgroup c3r1.south east) in node (P2) at (\x2, \y1) {};
    %\path (P1) -- node{\ref{singlelegend}} (P2);
\end{tikzpicture}
\caption{Fraction of test instances proven robust versus poisoning parameter $n$ (log scale).
The dotted line is a visual aid, indicating $n$ is 1\% of the training set size.}
\label{fig:mainresults}
\end{figure*}


==> data/full_iris.tex <==
\begin{figure*}
\centering
\small
\pgfplotsset{filter discard warning=false}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=.18in,
                vertical sep=.18in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom
            },
            width=2in,
            height=1.5in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            xmin=0,
            xmax=6,
            ymin=0,
        ]

        \nextgroupplot[
            title=Depth 1,
            ylabel=\# Verified,
            ymax=30,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d1_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d1_disjuncts.csv};

        \nextgroupplot[
            title=Depth 2,
            ymax=30,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d2_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d2_disjuncts.csv};

        \nextgroupplot[
            title=Depth 3,
            ymax=30,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d3_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d3_disjuncts.csv};

        \nextgroupplot[
            title=Depth 4,
            ymax=30,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d4_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/iris_d4_disjuncts.csv};
        \legend{Box, Disjuncts};


        \nextgroupplot[
            ylabel=Average Time (s),
            ymax=1,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d1_disjuncts.csv};

        \nextgroupplot[
            ymax=1,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d2_disjuncts.csv};

        \nextgroupplot[
            ymax=1,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d3_disjuncts.csv};

        \nextgroupplot[
            ymax=1,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/iris_d4_disjuncts.csv};


        \nextgroupplot[
            ylabel=\parbox{1in}{\centering Average Max Memory (MB)},
            ymax=20,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d1_disjuncts.csv};

        \nextgroupplot[
            ymax=20,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d2_disjuncts.csv};

        \nextgroupplot[
            ymax=20,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d3_disjuncts.csv};

        \nextgroupplot[
            ymax=20,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/iris_d4_disjuncts.csv};
    \end{groupplot}
\end{tikzpicture}
\caption{\iris (Note: this is the only benchmark for which we do not use log-log plots,
since the numbers are generally small.
\label{fig:iris-details}
}
\end{figure*}


==> data/full_mammography.tex <==
\begin{figure*}
\centering
\small
\pgfplotsset{filter discard warning=false}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=.18in,
                vertical sep=.18in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom
            },
            width=2in,
            height=1.5in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            xmode=log,
            xtick={1,2,4,8,16,32,64,128,256,512,1024,2048},
            log ticks with fixed point,
            xmin=1,
            xmax=64,
        ]

        \nextgroupplot[
            title=Depth 1,
            ylabel=\# Verified,
            ymin=0,
            ymax=166,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d1_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d1_disjuncts.csv};

        \nextgroupplot[
            title=Depth 2,
            ymin=0,
            ymax=166,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d2_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d2_disjuncts.csv};

        \nextgroupplot[
            title=Depth 3,
            ymin=0,
            ymax=166,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d3_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d3_disjuncts.csv};

        \nextgroupplot[
            title=Depth 4,
            ymin=0,
            ymax=166,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d4_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mammography_d4_disjuncts.csv};
        \legend{Box, Disjuncts};


        \nextgroupplot[
            ylabel=Average Time (s),
            ymode=log,
            ymin=.00001,
            ymax=10,
            ytick={.00001,.0001,.001,.01,.1,1,10},
            yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,1,10}
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d1_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.00001,
            ymax=10,
            ytick={.00001,.0001,.001,.01,.1,1,10},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d2_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.00001,
            ymax=10,
            ytick={.00001,.0001,.001,.01,.1,1,10},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d3_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.00001,
            ymax=10,
            ytick={.00001,.0001,.001,.01,.1,1,10},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mammography_d4_disjuncts.csv};


        \nextgroupplot[
            ylabel=\parbox{1in}{\centering Average Max Memory (MB)},
            ymode=log,
            ymax=1000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d1_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=1000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d2_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=1000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d3_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=1000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mammography_d4_disjuncts.csv};
    \end{groupplot}
\end{tikzpicture}
\caption{\mammography \label{fig:mammography-details}}
\end{figure*}


==> data/full_mnist_bool.tex <==
\begin{figure*}
\centering
\small
\pgfplotsset{filter discard warning=false}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=.18in,
                vertical sep=.18in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom
            },
            width=2in,
            height=1.4in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            xmode=log,
            xtick={1,8,64,512},
            minor xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096},
            log ticks with fixed point,
            xmin=1,
            xmax=2048,
        ]

        \nextgroupplot[
            title=Depth 1,
            ylabel=\# Verified,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_disjuncts.csv};

        \nextgroupplot[
            title=Depth 2,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_disjuncts.csv};

        \nextgroupplot[
            title=Depth 3,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_disjuncts.csv};

        \nextgroupplot[
            title=Depth 4,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_disjuncts.csv};
        \legend{Box, Disjuncts};


        \nextgroupplot[
            ylabel=Average Time (s),
            ymode=log,
            ymin=.1,
            ymax=10000,
            ytick={.1,1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};
        \legend{ , , Timeout};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=10000,
            ytick={.1,1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=10000,
            ytick={.1,1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=10000,
            ytick={.1,1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};


        \nextgroupplot[
            ylabel=\parbox{1in}{\centering Average Max Memory (MB)},
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d1_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};
        \legend{ , , OOM};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d2_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d3_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_simple_1_7_d4_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};
    \end{groupplot}
\end{tikzpicture}
\caption{Efficacy, performance, and memory usage for \mnistbin}
\label{fig:mnistbin}
\end{figure*}


==> data/full_mnist_real.tex <==
\begin{figure*}
\centering
\small
\pgfplotsset{filter discard warning=false}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=.18in,
                vertical sep=.18in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom
            },
            width=2in,
            height=1.5in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            xmode=log,
            xtick={1,8,64,512},
            minor xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096},
            log ticks with fixed point,
            xmin=1,
            xmax=2048,
        ]

        \nextgroupplot[
            title=Depth 1,
            ylabel=\# Verified,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d1_disjuncts.csv};

        \nextgroupplot[
            title=Depth 2,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d2_disjuncts.csv};

        \nextgroupplot[
            title=Depth 3,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d3_disjuncts.csv};

        \nextgroupplot[
            title=Depth 4,
            ymin=0,
            ymax=100,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/mnist_1_7_d4_disjuncts.csv};
        \legend{Box, Disjuncts};


        \nextgroupplot[
            ylabel=Average Time (s),
            ymode=log,
            ymin=1,
            ymax=10000,
            ytick={1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d1_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};
        \legend{ , , Timeout};

        \nextgroupplot[
            ymode=log,
            ymin=1,
            ymax=10000,
            ytick={1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d2_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};

        \nextgroupplot[
            ymode=log,
            ymin=1,
            ymax=10000,
            ytick={1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d3_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};

        \nextgroupplot[
            ymode=log,
            ymin=1,
            ymax=10000,
            ytick={1,10,100,1000,10000},
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/mnist_1_7_d4_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {3600};


        \nextgroupplot[
            ylabel=\parbox{1in}{\centering Average Max Memory (MB)},
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d1_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};
        \legend{ , , OOM};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d2_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d3_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};

        \nextgroupplot[
            ymode=log,
            ymax=200000,
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/mnist_1_7_d4_disjuncts.csv};
        \addplot[dotted, domain=1:4096] {140000};
    \end{groupplot}
\end{tikzpicture}
\caption{\mnistreal \label{fig:mnistreal-details}}
\end{figure*}


==> data/full_wdbc.tex <==
\begin{figure*}
\centering
\small
\pgfplotsset{filter discard warning=false}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 3,
                horizontal sep=.18in,
                vertical sep=.18in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom
            },
            width=2in,
            height=1.5in,
            xlabel near ticks,
            ylabel near ticks,
            xlabel=Poisoning $n$,
            xmode=log,
            xtick={1,2,4,8,16,32,64,128,256,512,1024,2048},
            log ticks with fixed point,
            xmin=1,
            xmax=64,
        ]

        \nextgroupplot[
            title=Depth 1,
            ylabel=\# Verified,
            ymin=0,
            ymax=113,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d1_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d1_disjuncts.csv};

        \nextgroupplot[
            title=Depth 2,
            ymin=0,
            ymax=113,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d2_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d2_disjuncts.csv};

        \nextgroupplot[
            title=Depth 3,
            ymin=0,
            ymax=113,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d3_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d3_disjuncts.csv};

        \nextgroupplot[
            title=Depth 4,
            ymin=0,
            ymax=113,
        ]
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d4_box.csv};
        \addplot table [x=num_dropout, y=num_verified, col sep=comma]{data/exhaustive/wdbc_d4_disjuncts.csv};
        \legend{Box, Disjuncts};


        \nextgroupplot[
            ylabel=Average Time (s),
            ymode=log,
            ymin=.1,
            ymax=200,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d1_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=200,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d2_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=200,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d3_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymin=.1,
            ymax=200,
        ]
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_time, col sep=comma]{data/exhaustive/wdbc_d4_disjuncts.csv};


        \nextgroupplot[
            ylabel=\parbox{1in}{\centering Average Max Memory (MB)},
            ymode=log,
            ymax=100000,
            ytick={1,10,100,1000,10000,100000},
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d1_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d1_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=100000,
            ytick={1,10,100,1000,10000,100000},
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d2_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d2_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=100000,
            ytick={1,10,100,1000,10000,100000},
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d3_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d3_disjuncts.csv};

        \nextgroupplot[
            ymode=log,
            ymax=100000,
            ytick={1,10,100,1000,10000,100000},
        ]
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d4_box.csv};
        \addplot table [x=num_dropout, y=avg_max_memory, col sep=comma]{data/exhaustive/wdbc_d4_disjuncts.csv};
    \end{groupplot}
\end{tikzpicture}
\caption{\wdbc \label{fig:wdbc-details}}
\end{figure*}

